Your ViT is Secretly an Image Segmentation Model

Vision Transformers (ViTs) have shown remarkable performance and scalability across various computer vision tasks. To apply single-scale ViTs to image segmentation, existing methods adopt a convolutional adapter to generate multi-scale features, a pixel decoder to fuse these features, and a Transformer decoder that uses the fused features to make predictions. In this paper, we show that the inductive biases introduced by these task-specific components can instead be learned by the ViT itself, given sufficiently large models and extensive pre-training. Based on these findings, we introduce the Encoder-only Mask Transformer (EoMT), which repurposes the plain ViT architecture to conduct image segmentation. With large-scale models and pre-training, EoMT obtains a segmentation accuracy similar to state-of-the-art models that use task-specific components. At the same time, EoMT is significantly faster than these methods due to its architectural simplicity, e.g., up to 4x faster with ViT-L. Across a range of model sizes, EoMT demonstrates an optimal balance between segmentation accuracy and prediction speed, suggesting that compute resources are better spent on scaling the ViT itself rather than adding architectural complexity. Code: https://www.tue-mps.org/eomt/.

==> figures/arch.tex <==
\begin{tikzpicture}[tight background]
    \def\imagename{figures/arch_input.png}
    \def\patchsize{0.4cm}
    \def\patchspacing{0.09cm}


    \node (image) [inner sep=0pt] {\includegraphics[width=2.0cm, height=2cm]{\imagename}};
    \node (inputlabel) [font=\footnotesize, below=2pt of image.south, anchor=north, inner sep=0pt] {Input Image};
    
    \def\tl{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.0000\width} {.666\height} {.666\width} {.000\width}}, clip]{\imagename}}
    \def\tm{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.3333\width} {.666\height} {.333\width} {.000\width}}, clip]{\imagename}}
    \def\tr{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.6666\width} {.666\height} {.000\width} {.000\width}}, clip]{\imagename}}

    \def\ml{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.0000\width} {.333\height} {.666\width} {.333\width}}, clip]{\imagename}}
    \def\mm{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.3333\width} {.333\height} {.333\width} {.333\width}}, clip]{\imagename}}
    \def\mr{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.6666\width} {.333\height} {.000\width} {.333\width}}, clip]{\imagename}}

    \def\bl{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.0000\width} {.000\height} {.666\width} {.666\width}}, clip]{\imagename}}
    \def\bm{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.3333\width} {.000\height} {.333\width} {.666\width}}, clip]{\imagename}}
    \def\br{\adjincludegraphics[width=\patchsize, height=\patchsize, trim={{.6666\width} {.000\height} {.000\width} {.666\width}}, clip]{\imagename}}

    \node[inner sep=0pt, right=1.05cm of image.north east, anchor =north west] (tl) {\tl};
    \node[inner sep=0pt, right=\patchspacing of tl] (tm)  {\tm};
    \node[inner sep=0pt, right=\patchspacing of tm] (tr)  {\tr};
    \node[inner sep=0pt, right=\patchspacing of tr] (ml)  {\ml};
    \node[inner sep=0pt, right=\patchspacing of ml] (mm)  {\mm};
    \node[inner sep=0pt, right=\patchspacing of mm] (mr)  {\mr};
    \node[inner sep=0pt, right=\patchspacing of mr] (bl)  {\bl};
    \node[inner sep=0pt, right=\patchspacing of bl] (bm)  {\bm};
    \node[inner sep=0pt, right=\patchspacing of bm] (br)  {\br};

    \draw[->, rounded corners=2pt, >=stealth, thick, shorten <=1mm, shorten >=1mm] (image.east |- tl.west) -- (tl.west);

    \node(patchembed) [thick, draw=vitoutlinecolor, rounded corners=2pt, fill=vitopfillcolor, below=0.7cm of mm.south, minimum width= 3.5cm, inner sep=3pt, align=center, font=\footnotesize, text depth=0] {Linear Patch Embedding};

    \draw[->, rounded corners=2pt, thick, >=stealth, shorten <=1mm]   (br.east) -| ++(0.2cm, -0.3cm) |- (patchembed.east);
    
    \def\squarewidth{0.25cm}

    \node (patchtokengroup) [draw=gray, inner sep=3pt, rounded corners=2pt, fill=gray!5!white, anchor=north] at 
    ($(patchembed.south)+(0cm, -0.35cm)$){
        \begin{tikzpicture}
            \node[draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth] (node0) at (0, 0) {};
            \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8} {
                \node (node\i) [draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node\the\numexpr\i-1\relax] {};
            }
        \end{tikzpicture}
    };

    \draw[->, rounded corners=2pt, thick, >=stealth] (patchembed.south) -- (patchtokengroup.north);

    \node (plus) [circle, draw, below=0.35cm of patchtokengroup, font=\footnotesize, align=center, inner sep=1pt] {+};

    
    \node (encoderblocks) [thick, draw=vitoutlinecolor, rounded corners=2pt, fill=vitopfillcolor, minimum width= 4cm, inner sep=5pt, align=center, font=\footnotesize, anchor=north] 
    at ($(plus.south)+(0, -0.35cm)$) {Encoder Blocks};

    \node [font=\footnotesize, right=0.0cm of encoderblocks.east, anchor=west] {$\times L_1$}; 

    \node (posenc) [thick, draw=vitoutlinecolor, rounded corners=2pt, fill=vitopfillcolor, anchor=west, font=\footnotesize] at (encoderblocks.west |- plus.west){Pos. Emb.};

    \draw[->, thick, >=stealth] (posenc.east) -- (plus.west);
    \draw[->, thick, >=stealth] (patchtokengroup.south) -- (plus.north);

    \draw[->, rounded corners=2pt, thick, >=stealth] (plus.south) -- (encoderblocks.north);

    \node (patchtokengrouptwo) [draw=gray, inner sep=3pt, rounded corners=2pt, fill=gray!5!white, anchor=north] at ($(encoderblocks.south)+(0.75cm, -0.5cm)$){
        \begin{tikzpicture}
            \node[draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth] (node0) at (0, 0) {};
            \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8} {
                \node (node\i) [draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node\the\numexpr\i-1\relax] {};
            }
        \end{tikzpicture}
    };

    \draw[->, rounded corners=2pt, thick, >=stealth] (encoderblocks.south) |- ++(0.5cm, -0.25cm) -|(patchtokengrouptwo.north);

    \node (querytokengroup) [draw=gray, inner sep=3pt, rounded corners=2pt, fill=gray!5!white, left=-0cm of  patchtokengrouptwo, anchor=east] {
        \begin{tikzpicture}
            \node[draw=newblocksoutlinecolor, fill=newblocksfillcolor, rounded corners=1pt, minimum size=\squarewidth] (node0) at (0, 0) {};
            \foreach \i in {1, 2, 3} {
                \node (node\i) [draw=newblocksoutlinecolor, fill=newblocksfillcolor, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node\the\numexpr\i-1\relax] {};
            }
        \end{tikzpicture}
    };
    \node (encoderblockstwo) [thick, draw=vitoutlinecolor, rounded corners=2pt, fill=vitopfillcolor, minimum width=4cm, inner sep=5pt, align=center, font=\footnotesize, anchor=north] at ($(patchembed.south |- patchtokengrouptwo.south)+(0, -0.35cm)$) {Encoder Blocks};

    \node [font=\footnotesize, right=0.0cm of encoderblockstwo.east, anchor=west] {$\times L_2$}; 
    

    \draw[->, rounded corners=2pt, thick, >=stealth] (encoderblockstwo.north |- querytokengroup.south) -- (encoderblockstwo.north);

    \node(queries) [thick, draw=newblocksoutlinecolor, fill=newblocksoutlinecolor!20!white, font=\footnotesize, anchor=center, minimum width=2cm, inner sep=3pt, rounded corners=2pt] at ($(image.center |- querytokengroup.north)+(0, 0.25cm)$) {Queries};

    \draw[->, rounded corners=2pt, thick, >=stealth] (queries.east) -| (querytokengroup.north);


        \node (patchtokengroupthree) [draw=gray, inner sep=3pt, rounded corners=2pt, fill=gray!5!white, anchor=north] at ($(encoderblockstwo.south)+(0.75cm, -0.5cm)$){
        \begin{tikzpicture}
            \node[draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth] (node0) at (0, 0) {};
            \foreach \i in {1, 2, 3, 4, 5, 6, 7, 8} {
                \node (node\i) [draw=c_blue, fill=c_blue!10!white, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node\the\numexpr\i-1\relax] {};
            }
        \end{tikzpicture}
    };

    \node (querytokengrouptwo) [draw=gray, inner sep=3pt, rounded corners=2pt, fill=gray!5!white, left=0cm of  patchtokengroupthree, anchor=east] {
        \begin{tikzpicture}
            \node[draw=newblocksoutlinecolor, shade, shading=axis, left color=c_blue!30!white, right color=green!60!black!20!white,
    shading angle=45, rounded corners=1pt, minimum size=\squarewidth] (node0) at (0, 0) {};
            \node (node1) [draw=newblocksoutlinecolor, shade, shading=axis, left color=c_blue!30!white, right color=green!60!black!20!white,
    shading angle=135, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node0] {};
            \node (node2) [draw=newblocksoutlinecolor, shade, shading=axis, left color=c_blue!30!white, right color=green!60!black!20!white,
    shading angle=225, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node1] {};
            \node (node3) [draw=newblocksoutlinecolor, shade, shading=axis, left color=c_blue!30!white, right color=green!60!black!20!white,
    shading angle=315, rounded corners=1pt, minimum size=\squarewidth, right= 0.08cm of node2] {};

        \end{tikzpicture}
    };

    \draw[->, rounded corners=2pt, thick, >=stealth] (encoderblockstwo.south) -- (encoderblockstwo.south |- querytokengrouptwo.north);


    \node(maskmoduletrain) [thick, draw=newblocksoutlinecolor!50!white, dashed, text=gray!90!black, fill=newblocksfillcolor, font=\footnotesize, anchor=center, minimum width=2cm, minimum height=1cm, inner sep=3pt, rounded corners=2pt, text depth = 0.3cm] at (image.center |- encoderblockstwo.west) {Mask Module};
    \node(maskmoduletrainnote) [font=\scriptsize, anchor=south,  inner sep=4pt, text=gray!90!black] at (maskmoduletrain.south) {Training only};

    \draw[stealth-stealth, thick, densely dashed, gray!90!black] (maskmoduletrain.east |- encoderblockstwo.west) -- (encoderblockstwo.west);

    \coordinate (vitoutcenter) at (encoderblockstwo.south |- querytokengrouptwo.south);
    \node (maskmlp) [thick, draw=newblocksoutlinecolor, fill=newblocksopfillcolor, font=\footnotesize, minimum width=1cm, inner sep=4pt, rounded corners=2pt, below=0.75cm of vitoutcenter] {MLP};

    \node (classlinear) [thick, draw=newblocksoutlinecolor, fill=newblocksopfillcolor, font=\footnotesize, minimum width=1cm, inner sep=4pt, rounded corners=2pt, anchor=center] at (querytokengrouptwo.215 |- maskmlp) {Linear};

    \node (upscale) [thick, draw=newblocksoutlinecolor, fill=newblocksopfillcolor, font=\footnotesize, minimum width=1cm, inner sep=4pt, rounded corners=2pt, anchor=center, text depth=0pt] at ($(maskmlp.center)+(maskmlp.center)-(classlinear.center)$) {Upscale};

    
    \draw[->, >=stealth, thick] (querytokengrouptwo.215) -- (classlinear.north);

    \draw[->, rounded corners=2pt, >=stealth, thick] (querytokengrouptwo.325) |- (maskmlp.west);

    \draw[->, rounded corners=2pt, >=stealth, thick] (upscale.north |- patchtokengroupthree.south) -- (upscale.north);

    \node (dotproduct) [circle, draw, font=\footnotesize, align=center, inner sep=1pt, anchor=center] at ($(maskmlp.east)!0.5!(upscale.west)$) {$\cdot$};

    \draw[->, >=stealth, thick] (maskmlp.east) -- (dotproduct.west);

    \draw[->, >=stealth, thick] (upscale.west) -- (dotproduct.east);

    \node(maskmoduletext) [font=\footnotesize, inner sep=0pt, anchor=south, above=0.2cm of maskmlp.north] {Mask Module};

    \begin{scope}[on background layer]
        \node (maskbg) [thick, draw=newblocksoutlinecolor, fill=newblocksoutlinecolor!20!white, rounded corners,fit=(classlinear)(maskmlp)(upscale)(maskmoduletext), inner sep=0.20cm] {};
    \end{scope}


    \node (classlogits) [thick, draw=outputoutlinecolor, fill=outputfillcolor, font=\footnotesize, minimum width=1cm, inner sep=4pt, rounded corners=2pt, anchor=north, below=0.5cm of classlinear.south] {Class Logits};

    \node (masklogits) [thick, draw=outputoutlinecolor, fill=outputfillcolor, font=\footnotesize, minimum width=1cm, inner sep=4pt, rounded corners=2pt, anchor=center] at (dotproduct.center |- classlogits.center) {Mask Logits};

    \draw[->, >=stealth, thick] (dotproduct.south) -- (masklogits.north);

    \draw[->, >=stealth, thick] (classlinear.south) -- (classlogits.north);

    \begin{scope}[on background layer]
        \draw[thick, draw=vitoutlinecolor, rounded corners, fill=vitfillcolor] ($(patchembed.north)+(-3cm,0.5cm)$) rectangle ($(encoderblockstwo.south)+(3cm,-0.25cm)$);
        \node[anchor=north, inner sep=4pt, font=\footnotesize, align=center] at ($(patchembed.north)+(0cm,0.5cm)$)  {Pre-trained Vision Transformer};
    \end{scope}

    \draw[rounded corners=5pt, stealth-stealth, draw=gray!90!black, thick, densely dashed] (maskmoduletrain.south) |- (maskbg.west) node[text=gray!90!black, midway, below, fill=white, font=\scriptsize, text width=1.5cm, align=center] {Shared\\weights};
\end{tikzpicture}%


==> figures/attention_masking.tex <==
\begin{tikzpicture}[tight background]
    \def\width{0.45cm}
    \def\xOffset{0}
    \def\yOffset{-0.05cm}

    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffset, \yOffset) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white]    at (\xOffset + \width, \yOffset) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white] at (\xOffset + 2*\width, \yOffset) {};
    \node[name=mask_one_left, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol]    at (\xOffset, \yOffset - \width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffset + \width, \yOffset - \width) {};
    \node[name=mask_one_right, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white]    at (\xOffset + 2*\width, \yOffset - \width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffset, \yOffset - 2*\width) {};
    \node[name=mask_one_bottom_middle, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffset + \width, \yOffset - 2*\width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol]    at (\xOffset + 2*\width, \yOffset - 2*\width) {};

    \node[rotate=90, anchor=center, inner sep=0pt] at ($(mask_one_left.west)+(-0.2cm, 0)$) {\scriptsize Mask for $q_0$}; 

    \def\xOffsetlast{0}
    \def\yOffsetlast{-2.2cm}

    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white] at (\xOffsetlast, \yOffsetlast) {};
    \node[name=mask_last_top_middle, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffsetlast + \width, \yOffsetlast) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol]    at (\xOffsetlast + 2*\width, \yOffsetlast) {};
    \node[name=mask_last_left, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white] at (\xOffsetlast, \yOffsetlast - \width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white] at (\xOffsetlast + \width, \yOffsetlast - \width) {};
    \node[name=mask_last_right, draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=white]    at (\xOffsetlast + 2*\width, \yOffsetlast - \width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffsetlast, \yOffsetlast - 2*\width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffsetlast + \width, \yOffsetlast - 2*\width) {};
    \node[draw=black, anchor=north west, inner sep=0pt, minimum height=\width, minimum width=\width, fill=\maskoutcol] at (\xOffsetlast + 2*\width, \yOffsetlast - 2*\width) {};

    \node[rotate=90, anchor=center, inner sep=0pt] at ($(mask_last_left.west)+(-0.2cm, 0)$) {\scriptsize Mask for $q_K$}; 

        \draw[-, very thick, dotted, shorten <=2mm, shorten >=2mm]   (mask_one_bottom_middle.south) -- (mask_last_top_middle.north) node[midway, above] {};

    \def\widthlin{0.15cm}
    \def\xOffsetlin{2.1cm}
    \def\yOffsetlin{-0.05cm}

    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlin, \yOffsetlin - 0*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white]    at (\xOffsetlin, \yOffsetlin - 1*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white] at (\xOffsetlin, \yOffsetlin - 2*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol]    at (\xOffsetlin, \yOffsetlin - 3*\widthlin) {};
    \node[draw=black, very thin, name=flat_one_center, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlin, \yOffsetlin - 4*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white]    at (\xOffsetlin, \yOffsetlin - 5*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlin, \yOffsetlin - 6*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlin, \yOffsetlin - 7*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol]    at (\xOffsetlin, \yOffsetlin - 8*\widthlin) {};


    \def\xOffsetlinlast{\xOffsetlin}
    \def\yOffsetlinlast{\yOffsetlast}

    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white] at (\xOffsetlinlast, \yOffsetlinlast - 0*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlinlast, \yOffsetlinlast - 1*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol]    at (\xOffsetlinlast, \yOffsetlinlast - 2*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white] at (\xOffsetlinlast, \yOffsetlinlast - 3*\widthlin) {};
    \node[name=flat_last_center, draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white] at (\xOffsetlinlast, \yOffsetlinlast - 4*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=white]    at (\xOffsetlinlast, \yOffsetlinlast - 5*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlinlast, \yOffsetlinlast - 6*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlinlast, \yOffsetlinlast - 7*\widthlin) {};
    \node[draw=black, very thin, anchor=north west, inner sep=0pt, minimum height=\widthlin, minimum width=\widthlin, fill=\maskoutcol] at (\xOffsetlinlast, \yOffsetlinlast - 8*\widthlin) {};

    \draw[->, thick, >=stealth, shorten <=1mm, shorten >=1mm]   (mask_one_right.east) -- (flat_one_center.west) node[midway, above] {\scriptsize flatten};
    \draw[->, thick, >=stealth, shorten <=1mm, shorten >=1mm]   (mask_last_right.east) -- (flat_last_center.west) node[midway, above] {\scriptsize flatten};


    \def\widthgrid{0.23cm}
    \def\xOffsetgrid{3.05cm}
    \def\yOffsetgrid{-0.3cm}

    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, fill=queryquerycol] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid + 0 * \widthgrid)  {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, fill=patchpatchcol] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=4*\widthgrid, fill=querypatchcol] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=9*\widthgrid, fill=patchquerycol] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + 0 * \widthgrid)  {};


     \node[name=lin_one_top, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid, \yOffsetgrid -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol]    at (\xOffsetgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[name=grid_left_patches_center, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid, \yOffsetgrid -  8*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid, \yOffsetgrid - 10*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol]    at (\xOffsetgrid, \yOffsetgrid - 12*\widthgrid) {};

    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  8*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  9*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid - 10*\widthgrid) {};


    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  5*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  9*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid - 12*\widthgrid) {};


    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid -  5*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol]    at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 10*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[name=lin_last_bottom, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\maskoutcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 12*\widthgrid) {};

    \foreach \x in {0, ..., 12} {
        \foreach \y in {0, ..., -12} {
            \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, draw=black!30!white, very thin] at (\xOffsetgrid + \x * \widthgrid, \yOffsetgrid + \y * \widthgrid) {};
        }
    }

    \node[anchor=north west, inner sep=0pt, minimum height=13*\widthgrid, minimum width=13*\widthgrid, draw=black] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, draw=black] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, draw=black] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};



    \draw[->, thick, >=stealth, shorten <=1mm, shorten >=0.4mm, rounded corners=2pt]   (flat_one_center.east) -| ++(0.3cm, -0.17cm) |- (lin_one_top.west);
    \draw[->, thick, >=stealth, shorten <=1mm, shorten >=0.4mm, rounded corners=2pt]   (flat_last_center.east)  -| ++(0.3cm, -0.35cm) |- ++(0.5cm,-0.365cm) -| (lin_last_bottom.south);


    \node[rotate=90, anchor=center, text width=3*\widthgrid, align=center, inner sep=2pt] at ($(\xOffsetgrid, \yOffsetgrid + -2 * \widthgrid)+(-0.17cm, 0)$) {\scriptsize Queries}; 
    \node[rotate=90, anchor=center, text width=7.5*\widthgrid, align=center, inner sep=2pt] at ($(\xOffsetgrid, \yOffsetgrid + -8.5 * \widthgrid)+(-0.17cm, 0)$) {\scriptsize \phantom{Q}Patch tokens\phantom{Q}}; 


    \node[anchor=center, text width=12*\widthgrid, align=center, inner sep=0pt] at ($(\xOffsetgrid + 6.5 * \widthgrid, \yOffsetgrid )+(0, 0.2cm)$) {\scriptsize Self-attention mask}; 

    \node[anchor=center, text width=3*\widthgrid, align=center, inner sep=2pt] at ($(\xOffsetgrid + 2 * \widthgrid, \yOffsetgrid - 13*\widthgrid )+(-0.14cm, -0.17cm)$) {\scriptsize Queries}; 
    \node[anchor=center, text width=7.5*\widthgrid, align=center, inner sep=2pt] at ($(\xOffsetgrid + 8.5 * \widthgrid, \yOffsetgrid - 13*\widthgrid )+(0, -0.17cm)$) {\scriptsize \phantom{Q}Patch tokens\phantom{Q}}; 


    \def\xOffsetlegend{6.29cm}
    \def\yOffsetlegend{\yOffsetgrid}
    \def\legendsize{1.6cm}
    \def\legendskip{0.192cm}
    \node (qtq) [anchor=north west, inner sep=2pt, text width=\legendsize, align=center, draw=queryquerycoldark, fill=queryquerycol, font=\scriptsize] at (\xOffsetlegend , \yOffsetlegend)  { Query-to-query\\attention};

    \node (qtp) [anchor=north west, inner sep=2pt, text width=\legendsize, align=center, draw=querypatchcoldark, fill=querypatchcol, font=\scriptsize, below=\legendskip of qtq.south, anchor=north]  {Query-to-patch\\ attention};

    \node (ptq) [anchor=north west, inner sep=2pt, text width=\legendsize, align=center, draw=patchquerycoldark, fill=patchquerycol, font=\scriptsize, below=\legendskip of qtp.south, anchor=north]  {Patch-to-query\\ attention};

    \node (ptp) [anchor=north west, inner sep=2pt, text width=\legendsize, align=center, draw=patchpatchcoldark, fill=patchpatchcol, font=\scriptsize, below=\legendskip of ptq.south, anchor=north]  {Patch-to-patch\\ attention};
    
    
    
\
\end{tikzpicture}


==> figures/mask_annealing.tex <==
\begin{tikzpicture}[tight background]
    \def\fillcol{black!70!white}

    \begin{axis}[
        width=1.035\linewidth, %
        height=3.5cm, %
        xlabel={Training Epochs},
        ylabel={Masking Probability},
        xlabel style={yshift=5pt},
        ylabel style={yshift=-5pt},
        ymin=-5, ymax=105, %
        ytick={0, 25, 50, 75, 100},
        yticklabels={0\%, 25\%, 50\%, 75\%, 100\%},
        xmin=-0.3, xmax=12.3, %
        xtick={0, 2, 4, 6, 8, 10, 12},
        grid=both, %
        tick align=inside, %
        every axis label/.append style={font=\scriptsize}, %
        every tick label/.append style={font=\scriptsize}, %
        legend style={
            font=\tiny, %
            at={(0.991,0.98)}, %
            anchor=north east, %
            draw=black, %
            fill=white, %
            legend image code/.code={\draw[thick] (0,0) -- (0.05,0);},
            inner sep=0.3ex,
        },
    ]
        \addplot[
            domain=0:12,
            samples=\annealingplotsamples,
            thick,
            annealinglayertwentyfour
        ] 
        { (x <= 8) * 100 + (x > 8 && x <= 10) * 100 * ((1-(x - 8) / 2)^0.9)};
        \addlegendentry{Block 24}

        \addplot[
            domain=0:12,
            samples=\annealingplotsamples,
            thick,
            annealinglayertwentythree
        ] 
        { (x <= 6) * 100 + (x > 6 && x <= 8) * 100 * ((1-(x - 6) / 2)^0.9)};
        \addlegendentry{Block 23}
        
        \addplot[
            domain=0:12,
            samples=\annealingplotsamples,
            thick,
            annealinglayertwentytwo
        ] 
        { (x <= 4) * 100 + (x > 4 && x <= 6) * 100 * ((1-(x - 4) / 2)^0.9)};
        \addlegendentry{Block 22}
        
        \addplot[
            domain=0:12,
            samples=\annealingplotsamples,
            thick,
            annealinglayertwentyone
        ] 
        { (x <= 2) * 100 + (x > 2 && x <= 4) * 100 * ((1-(x - 2) / 2)^0.9)};
        \addlegendentry{Block 21}
        
        \node[name=masked, inner sep=1pt, draw, circle] at (axis cs: 1, 100) {};
        \node[name=partial, inner sep=1pt, draw, circle] at (axis cs: 3.0741252877, 50) {};
        \node[name=unmasked, inner sep=1pt, draw, circle] at (axis cs: 5, 0) {};
    \end{axis}

    \def\widthgrid{0.12cm}
    \def\xOffsetgrid{-0.4cm}
    \def\yOffsetgrid{4.2cm}
    \def\xOffsetgridtwo{2.3cm}
    \def\yOffsetgridtwo{\yOffsetgrid}
    \def\xOffsetgridthree{5.0cm}
    \def\yOffsetgridthree{\yOffsetgrid}


    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, fill=queryquerycol] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid + 0 * \widthgrid)  {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, fill=patchpatchcol] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=4*\widthgrid, fill=querypatchcol] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=9*\widthgrid, fill=patchquerycol] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + 0 * \widthgrid)  {};


     \node[name=lin_one_top, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid, \yOffsetgrid -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol]    at (\xOffsetgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[name=grid_left_patches_center, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid, \yOffsetgrid -  8*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid, \yOffsetgrid - 10*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol]    at (\xOffsetgrid, \yOffsetgrid - 12*\widthgrid) {};

    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  8*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid -  9*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + \widthgrid, \yOffsetgrid - 10*\widthgrid) {};


    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  5*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  7*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid -  9*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 2*\widthgrid, \yOffsetgrid - 12*\widthgrid) {};


    
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid -  5*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol]    at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 10*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 11*\widthgrid) {};
    \node[name=lin_last_bottom, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgrid + 3*\widthgrid, \yOffsetgrid - 12*\widthgrid) {};

    \foreach \x in {0, ..., 12} {
        \foreach \y in {0, ..., -12} {
            \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, draw=black!30!white, ultra thin] at (\xOffsetgrid + \x * \widthgrid, \yOffsetgrid + \y * \widthgrid) {};
        }
    }

    \node[anchor=north west, inner sep=0pt, minimum height=13*\widthgrid, minimum width=13*\widthgrid, draw=black, thin] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, draw=black, thin] at (\xOffsetgrid + 0 * \widthgrid, \yOffsetgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, draw=black, thin] at (\xOffsetgrid + 4 * \widthgrid, \yOffsetgrid + -4 * \widthgrid) {};




    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, fill=queryquerycol] at (\xOffsetgridtwo + 0 * \widthgrid, \yOffsetgridtwo + 0 * \widthgrid)  {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, fill=patchpatchcol] at (\xOffsetgridtwo + 4 * \widthgrid, \yOffsetgridtwo + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=4*\widthgrid, fill=querypatchcol] at (\xOffsetgridtwo + 0 * \widthgrid, \yOffsetgridtwo + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=9*\widthgrid, fill=patchquerycol] at (\xOffsetgridtwo + 4 * \widthgrid, \yOffsetgridtwo + 0 * \widthgrid)  {};


     \node[name=lin_one_top, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo, \yOffsetgridtwo -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol]    at (\xOffsetgridtwo, \yOffsetgridtwo -  7*\widthgrid) {};
    \node[name=grid_left_patches_center, anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo, \yOffsetgridtwo -  8*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo, \yOffsetgridtwo - 10*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo, \yOffsetgridtwo - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol]    at (\xOffsetgridtwo, \yOffsetgridtwo - 12*\widthgrid) {};



    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo -  4*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo -  5*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo -  6*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo -  7*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo -  9*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo - 11*\widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, fill=\fillcol] at (\xOffsetgridtwo + 2*\widthgrid, \yOffsetgridtwo - 12*\widthgrid) {};


    

    \foreach \x in {0, ..., 12} {
        \foreach \y in {0, ..., -12} {
            \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, draw=black!30!white, ultra thin] at (\xOffsetgridtwo + \x * \widthgrid, \yOffsetgridtwo + \y * \widthgrid) {};
        }
    }

    \node[anchor=north west, inner sep=0pt, minimum height=13*\widthgrid, minimum width=13*\widthgrid, draw=black, thin] at (\xOffsetgridtwo + 0 * \widthgrid, \yOffsetgridtwo) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, draw=black, thin] at (\xOffsetgridtwo + 0 * \widthgrid, \yOffsetgridtwo) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, draw=black, thin] at (\xOffsetgridtwo + 4 * \widthgrid, \yOffsetgridtwo + -4 * \widthgrid) {};




    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, fill=queryquerycol] at (\xOffsetgridthree + 0 * \widthgrid, \yOffsetgridthree + 0 * \widthgrid)  {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, fill=patchpatchcol] at (\xOffsetgridthree + 4 * \widthgrid, \yOffsetgridthree + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=4*\widthgrid, fill=querypatchcol] at (\xOffsetgridthree + 0 * \widthgrid, \yOffsetgridthree + -4 * \widthgrid) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=9*\widthgrid, fill=patchquerycol] at (\xOffsetgridthree + 4 * \widthgrid, \yOffsetgridthree + 0 * \widthgrid)  {};


    \foreach \x in {0, ..., 12} {
        \foreach \y in {0, ..., -12} {
            \node[anchor=north west, inner sep=0pt, minimum height=\widthgrid, minimum width=\widthgrid, draw=black!30!white, ultra thin] at (\xOffsetgridthree + \x * \widthgrid, \yOffsetgridthree + \y * \widthgrid) {};
        }
    }

    \node[anchor=north west, inner sep=0pt, minimum height=13*\widthgrid, minimum width=13*\widthgrid, draw=black, thin] at (\xOffsetgridthree + 0 * \widthgrid, \yOffsetgridthree) {};
    \node[anchor=north west, inner sep=0pt, minimum height=4*\widthgrid, minimum width=4*\widthgrid, draw=black, thin] at (\xOffsetgridthree + 0 * \widthgrid, \yOffsetgridthree) {};
    \node[anchor=north west, inner sep=0pt, minimum height=9*\widthgrid, minimum width=9*\widthgrid, draw=black, thin] at (\xOffsetgridthree + 4 * \widthgrid, \yOffsetgridthree + -4 * \widthgrid) {};


    \node[name=mask_full, inner sep=1pt, anchor=north, font=\scriptsize, align=center] at (\xOffsetgrid + 6.5 * \widthgrid, \yOffsetgrid + -13 * \widthgrid - 1pt) {Fully masked};
    \draw[->, >=stealth, shorten <= 0pt, shorten >= 0pt] (mask_full) to[out=270, in=90] (masked);

    \node[name=mask_partial, inner sep=1pt,  anchor=north, font=\scriptsize, align=center] at (\xOffsetgridtwo + 6.5 * \widthgrid, \yOffsetgridtwo + -13 * \widthgrid - 1pt) {Partially masked};
    \draw[->, >=stealth] (mask_partial) to[out=270, in=90] (partial);

    \node[name=mask_unmasked, inner sep=1pt, anchor=north, font=\scriptsize, align=center] at (\xOffsetgridthree + 6.5 * \widthgrid, \yOffsetgridthree + -13 * \widthgrid - 1pt) {Unmasked};
    \draw[->, >=stealth] (mask_unmasked) to[out=270, in=90] (unmasked);

\end{tikzpicture}

